Quantitative Spectroscopy of BA-type Supergiants

Luminous BA-SGs allow topics ranging from NLTE physics and the evolution of massive stars to the chemical evolution of galaxies and cosmology to be addressed. A hybrid NLTE technique for the quantitative spectroscopy of BA-SGs is discussed. Thorough tests and first applications of the spectrum synthesis method are presented for four bright Galactic objects. Stellar parameters are derived from spectroscopic indicators. The internal accuracy of the method allows the 1sigma-uncertainties to be reduced to <1-2% in Teff and to 0.05-0.10dex in log g. Elemental abundances are determined for over 20 chemical species, with many of the astrophysically most interesting in NLTE. The NLTE computations reduce random errors and remove systematic trends in the analysis. Inappropriate LTE analyses tend to systematically underestimate iron group abundances and overestimate the light and alpha-process element abundances by up to factors of 2-3 on the mean. Contrary to common assumptions, significant NLTE abundance corrections of ~0.3dex can be found even for the weakest lines. NLTE abundance uncertainties amount to typically 0.05-0.10dex (random) and \~0.10dex (systematic 1sigma-errors). Near-solar abundances are derived for the heavier elements, and patterns indicative of mixing with nuclear-processed matter for the light elements. These imply a blue-loop scenario for Eta Leo, while the other three objects appear to have evolved directly from the main sequence. In the most ambitious computations several ten-thousand spectral lines are accounted for, permitting the accurate reproduction of the entire observed spectra from the visual to NIR. This prerequisite for the quantitative interpretation of medium-resolution spectra opens up BA-SGs as versatile tools for extragalactic stellar astronomy beyond the Local Group. (abridged)

==> (inline-0) <==
\begin{tabular}{lrrlrlrrrrrrrrrrrrrrr}
\hline
& & & & & & 
\multicolumn{3}{c}{\raisebox{-0.65ex}{$\eta\,$Leo}} & &
\multicolumn{3}{c}{\raisebox{-0.65ex}{HD\,111613}} & &
\multicolumn{3}{c}{\raisebox{-0.65ex}{HD\,92207}} & & 
\multicolumn{3}{c}{\raisebox{-0.65ex}{$\beta$\,Ori}}\\[.8mm]
\cline{7-9} \cline{11-13} \cline{15-17} \cline{19-21}
\rule[-2mm]{0mm}{1mm}{}\\[-4.mm]
$\lambda\,$(\AA) & $\chi\,(\mbox{eV})$ & $\log gf$ & Acc. & Src. & & 
$W_{\lambda}$(m\AA) & $\log \varepsilon$ &
$\Delta \log \varepsilon$ & & $W_{\lambda}$(m\AA) &
$\log \varepsilon$ & $\Delta \log \varepsilon$ & & $W_{\lambda}$(m\AA) &
$\log \varepsilon$ & $\Delta \log \varepsilon$ & & 
$W_{\lambda}$(m\AA) &
$\log \varepsilon$ & $\Delta \log \varepsilon$\\[.8mm]
\hline
\ion{He}{i}:\\
3819.60 & 20.96 & $-$0.97 & B & WSG & & S & 11.17 & {\ldots} & &
S & 11.07 & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & & 
S & 11.24 & {\ldots}\\
3819.61 & 20.96 & $-$1.19 & B & WSG & & \\
3819.76 & 20.96 & $-$1.67 & B & WSG & & \\
3867.47 & 20.96 & $-$2.06 & B & WSG & & S & 11.22 & {\ldots} & &
S & 11.06 & {\ldots} & & S & 11.15 & {\ldots} & & 
86 & 11.18 & {\ldots}\\
3867.48 & 20.96 & $-$2.28 & B & WSG\\
3867.63 & 20.96 & $-$2.75 & B & WSG\\
3871.79 & 21.22 & $-$1.85 & C & WSG & & S & 11.24 & {\ldots} & &
{\ldots} & {\ldots} & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & & 
132 & 11.13 & {\ldots}\\
3926.54 & 21.22 & $-$1.65 & A & WSG & & S & 11.11 & {\ldots} & &
{\ldots} & {\ldots} & {\ldots} & & 42 & 11.17 & {\ldots} & & 
S & 11.17 & {\ldots}\\
3964.73 & 20.62 & $-$1.30 & A & WSG & & {\ldots} & {\ldots} & {\ldots} & &
{\ldots} & {\ldots} & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & & 
S(152) & 11.24 & {\ldots}\\
4009.26 & 21.22 & $-$1.47 & C & WSG & & {\ldots} & {\ldots} & {\ldots} & &
{\ldots} & {\ldots} & {\ldots} & & 47 & 11.14 & {\ldots} & & 
156 & 11.16 & {\ldots}\\
4023.98 & 21.22 & $-$2.58 & B & WSG & & S & 11.17 & {\ldots} & &
{\ldots} & {\ldots} & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & & 
S & 11.19 & {\ldots}\\
4026.18 & 20.96 & $-$2.63 & A & WSG & & S & 11.14 & {\ldots} & &
S & 11.02 & {\ldots} & & 126 & 11.10 & {\ldots} & & 
S & 11.16 & {\ldots}\\
4026.19 & 20.96 & $-$0.63 & A & WSG\\
4026.20 & 20.96 & $-$0.85 & A & WSG\\
4026.36 & 20.96 & $-$1.32 & A & WSG\\
4120.81 & 20.96 & $-$1.74 & B & WSG & & S & 11.17 & {\ldots} & &
27 & 11.07 & {\ldots} & & 39 & 11.17 & {\ldots} & & 
118 & 11.20 & {\ldots}\\
4120.82 & 20.96 & $-$1.96 & B & WSG\\
4120.99 & 20.96 & $-$2.44 & B & WSG\\
4143.76 & 21.22 & $-$1.20 & B & WSG & & {\ldots} & {\ldots} & {\ldots} & &
{\ldots} & {\ldots} & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & & 
S & 11.23 & {\ldots}\\
4168.97 & 21.22 & $-$2.34 & A & WSG & & 11 & 11.19 & {\ldots} & &
10 & 11.14 & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & & 
43 & 11.17 & {\ldots}\\
4387.93 & 21.22 & $-$0.88 & A & WSG & & S & 11.17 & {\ldots} & &
S & 11.13 & {\ldots} & & 80 & 11.18 & {\ldots} & & 
S & 11.14 & {\ldots}\\
4437.55 & 21.22 & $-$2.03 & B & WSG & & 10 & 11.15 & {\ldots} & & 
{\ldots} & {\ldots} & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & & 
56 & 11.19 & {\ldots}\\
4471.47 & 20.96 & $-$0.20 & A & WSG & & S & 11.16 & {\ldots} & &
S & 11.00 & {\ldots} & & S & 11.06 & {\ldots} & & 
S & 11.23 & {\ldots}\\
4471.49 & 20.96 & $-$0.42 & A & WSG\\
4471.68 & 20.96 & $-$0.90 & A & WSG\\
4713.14 & 20.96 & $-$1.23 & B & WSG & & 43 & 11.18 & {\ldots} & &
40 & 11.12 & {\ldots} & & 58 & 11.17 & {\ldots} & & 
164 & 11.15 & {\ldots}\\
4713.16 & 20.96 & $-$1.45 & B & WSG\\
4713.38 & 20.96 & $-$1.93 & B & WSG\\
4921.93 & 21.22 & $-$0.44 & A & WSG & & 70 & 11.19 & {\ldots} & & 
S & 11.08 & {\ldots} & & S & 11.19 & {\ldots} & & 
{\ldots} & {\ldots} & {\ldots}\\
5875.60 & 20.96 & $-$1.52 & A & WSG & & 161 & 11.24 & {\ldots} & &
142 & 11.05 & {\ldots} & & 248 & 11.09 & {\ldots} & & 
{\ldots} & {\ldots} & {\ldots}\\
5875.61 & 20.96 & 0.48 & A & WSG\\
5875.63 & 20.96 & $-$0.34 & A & WSG\\
5875.64 & 20.96 & 0.14 & A & WSG\\
5875.97 & 20.96 & $-$0.22 & A & WSG\\[1mm]
\ion{C}{i}:\\
7113.18 & 8.65 & $-$0.77 & B$-$ & WFD & &
5 & 8.03 & $-$0.21 & & {\ldots} & {\ldots} & {\ldots}
& & {\ldots} & {\ldots} & {\ldots} & & {\ldots} & {\ldots} & {\ldots}\\
9078.29 & 7.48 & $-$0.58 & B & WFD & &
S & 7.88 & $-$0.32 & & S & 8.05 & $-$0.48
& & {\ldots} & {\ldots} & {\ldots} & & {\ldots}  & {\ldots} & {\ldots}\\
9088.51 & 7.48 & $-$0.43 & B & WFD & &
S & 8.01 & $-$0.52 & & {\ldots} & {\ldots} & {\ldots}
& & {\ldots} & {\ldots} & {\ldots} & & {\ldots} & {\ldots} & {\ldots}\\
9111.81 & 7.49 & $-$0.30 & B & WFD & &
S & 7.82 & $-$0.40 & & S & 8.15 & $-$0.62
& & {\ldots} & {\ldots} & {\ldots} & & {\ldots} & {\ldots} & {\ldots}\\[1mm]
\ion{C}{ii}:\\
4267.00 & 18.05 & 0.56 & C+ & WFD & & 36 & 8.17 & $-$0.18 & &
40 & 8.18 & $-$0.28 & & 66 & 8.33 & $-$0.32 & &
158 & 8.10 & $-$0.41\\
4267.26 & 18.05 & 0.74 & C+ & WFD\\
5132.95 & 20.70 & $-$0.21 & B & WFD & &
{\ldots} & {\ldots} & {\ldots} & & {\ldots} & {\ldots} & {\ldots}
& & {\ldots} & {\ldots} & {\ldots} & & 9 & 8.20 & $-$0.19\\
5133.28 & 20.70 & $-$0.18 & B & WFD & &\\
6151.27 & 20.84 & $-$0.15 & D & F & &
{\ldots} & {\ldots} & {\ldots} & & {\ldots} & {\ldots} & {\ldots}
& & {\ldots} & {\ldots} & {\ldots} & & S & 8.16 & +0.01\\
6151.53 & 20.84 & 0.02 & D & F & &\\
6578.05 & 14.45 & $-$0.03 & B & WFD & & S(12) & 8.12 & $-$0.15 & &
28 & 8.25 & $-$0.28 & & {\ldots} & {\ldots} & {\ldots} & &
{\ldots} & {\ldots} & {\ldots}\\
6582.88 & 14.45 & $-$0.33 & B & WFD & & S & 8.00 & $-$0.13 & &
17 & 8.30 & $-$0.26 & & {\ldots} & {\ldots} & {\ldots} & & 
{\ldots} & {\ldots} & {\ldots}\\[1mm]
\ion{N}{i}:\\
3830.43 & 10.69 & $-$1.39 & C+ & WFD & & S & 8.37 & $-$0.11 & &
{\ldots} & {\ldots} & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & &
{\ldots} & {\ldots} & {\ldots}\\
5999.43 & 11.60 & $-$1.41 & C+ & WFD & & 5 & 8.49 & $-$0.13 & &
{\ldots} & {\ldots} & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & &
{\ldots} & {\ldots} & {\ldots}\\
6008.47 & 11.60 & $-$1.11 & C+ & WFD & & 10 & 8.52 & $-$0.17 & &
{\ldots} & {\ldots} & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & &
{\ldots} & {\ldots} & {\ldots}\\
7423.64 & 10.33 & $-$0.71 & B+ & WFD & & 76 & 8.40 & $-$0.48 & &
87 & 8.45 & $-$0.54 & & 49 & 8.24 & $-$0.55 & & 32 & 8.49 & $-$0.51\\
7442.30 & 10.33 & $-$0.38 & B+ & WFD & & 130 & 8.39 & $-$0.71 & &
152 & 8.41 & {\em $-$0.66} & & 80 & 8.19 & $-$0.61 & & 59 & 8.50 & $-$0.60\\
7468.31 & 10.34 & $-$0.19 & B+ & WFD & & 165 & 8.34 & {\em $-$0.98} & &
197 & 8.46 & {\em $-$0.81} & & 125 & 8.26 & $-$0.69 & & 90 & 8.45 & $-$0.68\\
7898.98 & 12.36 & 0.02 & C & WFD & & 30 & 8.38 & $-$0.31 & &
19 & 8.35 & $-$0.32 & & {\ldots} & {\ldots} & {\ldots} & &
{\ldots} & {\ldots} & {\ldots}\\
7899.28 & 12.36 & $-$0.91 & C & WFD & & \\[0.8mm]
\hline
\end{tabular}
\end{table*}

\begin{table*}
\noindent{\bf Table A1.} (cont.)\\[1mm]
\setlength{\tabcolsep}{.0625cm}
\begin{tabular}{lrrlrlrrrrrrrrrrrrrrr}
\hline
& & & & & & 
\multicolumn{3}{c}{\raisebox{-0.65ex}{$\eta\,$Leo}} & &
\multicolumn{3}{c}{\raisebox{-0.65ex}{HD\,111613}} & &
\multicolumn{3}{c}{\raisebox{-0.65ex}{HD\,92207}} & & 
\multicolumn{3}{c}{\raisebox{-0.65ex}{$\beta$\,Ori}}\\[1mm]
\cline{7-9} \cline{11-13} \cline{15-17} \cline{19-21}
\rule[-2mm]{0mm}{1mm}{}\\[-3.8mm]
$\lambda\,$(\AA) & $\chi\,(\mbox{eV})$ & $\log gf$ & Acc. & Src. & & 
$W_{\lambda}$(m\AA) & $\log \varepsilon$ &
$\Delta \log \varepsilon$ & & $W_{\lambda}$(m\AA) &
$\log \varepsilon$ & $\Delta \log \varepsilon$ & & $W_{\lambda}$(m\AA) &
$\log \varepsilon$ & $\Delta \log \varepsilon$ & & 
$W_{\lambda}$(m\AA) &
$\log \varepsilon$ & $\Delta \log \varepsilon$\\[1mm]
\hline
\ion{N}{i}:\\
8567.74 & 10.68 & $-$0.66 & B & WFD & & S(95) & 8.43 & $-$0.44 & &
S(85) & 8.41 & $-$0.47 & & S(40) & 8.18 & $-$0.52 & &
{\ldots} & {\ldots} & {\ldots}\\
8594.00 & 10.68 & $-$0.33 & B & WFD & & S(84) & 8.36 & {\em $-$0.93} & &
S & 8.32 & {\em $-$0.69} & & {\ldots} & {\ldots} & {\ldots} & &
{\ldots} & {\ldots} & {\ldots}\\
8629.24 & 10.69 & 0.08 & B & WFD & & S(184) & 8.14 & {\em $-$0.86} & &
S(209) & 8.18 & {\em $-$0.69} & & {\ldots} & {\ldots} & {\ldots} & &
{\ldots} & {\ldots} & {\ldots}\\
8655.88 & 10.69 & $-$0.63 & B & WFD & & S(72) & 8.29 & $-$0.51 & &
S(57) & 8.32 & $-$0.46 & & {\ldots} & {\ldots} & {\ldots} & &
{\ldots} & {\ldots} & {\ldots}\\
8680.28 & 10.34 & 0.35 & B+ & WFD & & S(373) & 8.48 & {\em $-$1.71} & &
S(532) & 8.53 & {\em $-$1.57} & & S & 8.29 & {\em $-$1.27} & &
S & 8.62 & {\em $-$1.38}\\
8683.40 & 10.33 & 0.09 & B+ & WFD & & S(312) & 8.51 & {\em $-$1.40} & &
S(408) & 8.51 & {\em $-$1.22} & & S & 8.26 & {\em $-$0.96} & &
S & 8.57 & {\em $-$0.95}\\
8686.15 & 10.33 & $-$0.31 & B+ & WFD & & {\ldots} & {\ldots} & {\ldots} & &
{\ldots} & {\ldots} & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & &
S & 8.60 & $-$0.67\\
8703.25 & 10.33 & $-$0.32 & B+ & WFD & & 211 & 8.55 & {\em $-$0.94} & &
239 & 8.49 & {\em $-$0.63} & & 123 & 8.27 & $-$0.64 & &
S & 8.46 & $-$0.58\\
8711.70 & 10.33 & $-$0.23 & B+ & WFD & & 228 & 8.47 & {\em $-$1.02} & &
266 & 8.54 & {\em $-$0.77} & & 155 & 8.21 & $-$0.68 & &
S & 8.51 & $-$0.61\\
8718.84 & 10.34 & $-$0.34 & B+ & WFD & & 198 & 8.50 & {\em $-$0.92} & &
233 & 8.47 & {\em $-$0.62} & & 122 & 8.29 & $-$0.63 & & S & 8.45 & $-$0.56\\
8728.90 & 10.33 & $-$1.07 & B+ & WFD & & S(63) & 8.40 &$-$0.34 & &
S(63) & 8.39 & $-$0.34 & & {\ldots} & {\ldots} & {\ldots} & &
{\ldots} & {\ldots} & {\ldots}\\
9028.92 & 11.60 & $-$0.13 & B & WFD & & S & 8.39 & $-$0.27 & &
S & 8.26 & $-$0.36 & & {\ldots} & {\ldots} & {\ldots} & &
{\ldots} & {\ldots} & {\ldots}\\
9045.88 & 12.36 & 0.44 & B & WFD & & 112 & 8.38 & $-$0.49 & &
S & 8.38 & $-$0.48 & & 44 & 8.25 & $-$0.56 & & 
S & 8.41 & $-$0.61\\
9049.49 & 12.36 & $-$0.86 & B & WFD & & 82 & 8.38 & $-$0.43 & & 
{\ldots} & {\ldots} & {\ldots} & & S & 8.31 & $-$0.47 & & 
S & 8.48 & $-$0.53\\
9049.89 & 12.36 & 0.28 & B & WFD & & \\[1.5mm]
\ion{N}{ii}:\\
3955.85 & 18.47 & $-$0.81 & B & WFD & & {\ldots} & {\ldots} & {\ldots} & &
{\ldots} & {\ldots} & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & &
17 & 8.50 & $-$0.18\\
3995.00 & 18.50 & 0.21 & B & WFD & & 10 & 8.32 & $-$0.15 & &
10 & 8.36 & $-$0.18 & & 15 & 8.28 & $-$0.29 & & 
65 & 8.42 & $-$0.45\\
4447.03 & 20.41 & 0.23 & B & WFD & & {\ldots} & {\ldots} & {\ldots} & & 
{\ldots} & {\ldots} & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & &
27 & 8.52 & $-$0.26\\
4601.48 & 18.46 & $-$0.43 & B+ & WFD & & {\ldots} & {\ldots} & {\ldots} & & 
{\ldots} & {\ldots} & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & &
26 & 8.43 & $-$0.24\\
4607.15 & 18.46 & $-$0.51 & B+ & WFD & & {\ldots} & {\ldots} & {\ldots} & & 
{\ldots} & {\ldots} & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & &
23 & 8.48 & $-$0.22\\
4613.87 & 18.46 & $-$0.67 & B+ & WFD & & {\ldots} & {\ldots} & {\ldots} & & 
{\ldots} & {\ldots} & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & &
19 & 8.39 & $-$0.21\\
4630.54 & 18.48 & 0.09 & B+ & WFD & & {\ldots} & {\ldots} & {\ldots} & & 
{\ldots} & {\ldots} & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & &
S & 8.49 & $-$0.41\\
4643.09 & 18.48 & $-$0.36 & B+ & WFD & & {\ldots} & {\ldots} & {\ldots} & & 
{\ldots} & {\ldots} & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & &
S & 8.54 & $-$0.30\\
4788.14 & 20.65 & $-$0.36 & B & WFD & & {\ldots} & {\ldots} & {\ldots} & & 
{\ldots} & {\ldots} & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & &
8 & 8.53 & $-$0.09\\
4803.29 & 20.67 & $-$0.11 & B & WFD & & {\ldots} & {\ldots} & {\ldots} & & 
{\ldots} & {\ldots} & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & &
15 & 8.61 & $-$0.12\\
5045.10 & 18.46 & $-$0.41 & B+ & WFD & & {\ldots} & {\ldots} & {\ldots} & & 
{\ldots} & {\ldots} & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & &
25 & 8.57 & $-$0.35\\
5666.63 & 18.47 & $-$0.05 & A & WFD & & {\ldots} & {\ldots} & {\ldots} & & 
{\ldots} & {\ldots} & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & &
30 & 8.49 & $-$0.37\\
5676.02 & 18.46 & $-$0.37 & A & WFD & & {\ldots} & {\ldots} & {\ldots} & & 
{\ldots} & {\ldots} & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & &
19 & 8.50 & $-$0.29\\
5679.56 & 18.48 & 0.25 & A & WFD & & {\ldots} & {\ldots} & {\ldots} & & 
{\ldots} & {\ldots} & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & &
51 & 8.60 & {\em $-$0.54}\\
5686.21 & 18.47 & $-$0.55 & A & WFD & & {\ldots} & {\ldots} & {\ldots} & & 
{\ldots} & {\ldots} & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & &
15 & 8.55 & $-$0.29\\
5710.77 & 18.48 & $-$0.52 & A & WFD & & {\ldots} & {\ldots} & {\ldots} & & 
{\ldots} & {\ldots} & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & &
16 & 8.59 & $-$0.32\\[1.5mm]
\ion{O}{i}:\\
3947.29 &  9.15 & $-2.10$ & B & WFD & & 35 & 8.68 & $-$0.04 & &
34 & 8.68 & $-$0.11 & & 34 & 8.82 & $-$0.18 & & 13 & 8.75 & $-$0.22\\
3947.48 &  9.15 & $-2.24$ & B & WFD & & \\
3947.59 &  9.15 & $-2.47$ & B & WFD & & \\
4368.19 &  9.52 & $-2.67$ & B$-$ & WFD & & 34 & 8.75 & $-$0.11 & &
{\ldots} & {\ldots} & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & &
11 & 8.83 & $-$0.22\\
4368.24 &  9.52 & $-1.96$ & B$-$ & WFD & & \\
4368.26 &  9.52 & $-2.19$ & B$-$ & WFD & & \\
4654.12 & 10.74 & $-2.16$ & C+ & WFD & & 12 & 8.83 & $-$0.05 & &
{\ldots} & {\ldots} & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & &
{\ldots} & {\ldots} & {\ldots}\\
4654.56 & 10.74 & $-1.93$ & C+ & WFD\\
4772.45 & 10.74 & $-1.92$ & C+ & WFD & & 14 & 8.80 & $-$0.04 & &
16 & 8.72 & $-$0.08 & & {\ldots} & {\ldots} & {\ldots} & &
{\ldots} & {\ldots} & {\ldots}\\
4772.91 & 10.74 & $-1.70$ & C+ & WFD\\
4773.75 & 10.74 & $-1.55$ & C+ & WFD & & 10 & 8.68 & $-$0.03 & &
& & & & {\ldots} & {\ldots} & {\ldots} & & {\ldots} & {\ldots} & {\ldots}\\
4967.38 & 10.74 & $-1.63$ & C+ & WFD & & 47 & 8.78 & $-$0.07 & &
41 & 8.76 & $-$0.10 & & 34 & 8.81 & $-$0.21 & & {\ldots} & {\ldots} & {\ldots}\\
4967.88 & 10.74 & $-1.41$ & C+ & WFD & & \\
4968.79 & 10.74 & $-1.26$ & C+ & WFD & & \\
5329.10 & 10.74 & $-1.24$ & C+ & WFD & & 50 & 8.78 & $-$0.11 & &
47 & 8.63 & $-$0.22 & & 67 & 8.78 & $-$0.23 & & 32 & 8.75 & $-$0.25\\
5329.68 & 10.74 & $-1.02$ & C+ & WFD & & \\
5330.73 & 10.74 & $-0.87$ & C+ & WFD & & 39 & 8.78 & $-$0.11 & &
34 & 8.69 & $-$0.22\\
6046.23 & 10.99 & $-1.76$ & C+ & WFD & & S & 8.83 & $-$0.09 & &
{\ldots} & {\ldots} & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & &
{\ldots} & {\ldots} & {\ldots}\\
6046.44 & 10.99 & $-1.54$ & C+ & WFD & & \\
6046.49 & 10.99 & $-2.24$ & C+ & WFD & & \\
6155.96 & 10.74 & $-1.36$ & B+ & WFD & & 120 & 8.80 & $-$0.14 & &
110 & 8.70 & $-$0.17 & & 183 & 8.73 & $-$0.33 & & 113 & 8.73 & $-$0.35\\
6155.97 & 10.74 & $-1.01$ & B+ & WFD & & \\
6155.99 & 10.74 & $-1.12$ & B+ & WFD & & \\
6156.74 & 10.74 & $-1.49$ & B+ & WFD & & \\[1.4mm]
\hline
\end{tabular}
\end{table*}

\begin{table*}
\noindent{\bf Table A1.} (cont.)\\[1mm]
\setlength{\tabcolsep}{.0625cm}
\begin{tabular}{lrrlrlrrrrrrrrrrrrrrr}
\hline
& & & & & & 
\multicolumn{3}{c}{\raisebox{-0.65ex}{$\eta\,$Leo}} & &
\multicolumn{3}{c}{\raisebox{-0.65ex}{HD\,111613}} & &
\multicolumn{3}{c}{\raisebox{-0.65ex}{HD\,92207}} & & 
\multicolumn{3}{c}{\raisebox{-0.65ex}{$\beta$\,Ori}}\\[1mm]
\cline{7-9} \cline{11-13} \cline{15-17} \cline{19-21}
\rule[-2mm]{0mm}{1mm}{}\\[-3.8mm]
$\lambda\,$(\AA) & $\chi\,(\mbox{eV})$ & $\log gf$ & Acc. & Src. & & 
$W_{\lambda}$(m\AA) & $\log \varepsilon$ &
$\Delta \log \varepsilon$ & & $W_{\lambda}$(m\AA) &
$\log \varepsilon$ & $\Delta \log \varepsilon$ & & $W_{\lambda}$(m\AA) &
$\log \varepsilon$ & $\Delta \log \varepsilon$ & & 
$W_{\lambda}$(m\AA) &
$\log \varepsilon$ & $\Delta \log \varepsilon$\\[1mm]
\hline
\ion{O}{i}:\\
6156.76 & 10.74 & $-0.90$ & B+ & WFD & & \\
6156.78 & 10.74 & $-0.69$ & B+ & WFD & & \\
6158.15 & 10.74 & $-1.84$ & B+ & WFD & & 89 & 8.80 & $-$0.17 & &
89 & 8.66 & $-$0.20\\
6158.17 & 10.74 & $-1.00$ & B+ & WFD & & \\
6158.19 & 10.74 & $-0.41$ & B+ & WFD & & \\
6453.60 & 10.74 & $-1.29$ & C+ & WFD & & 38 & 8.77 & $-$0.09 & &
S & 8.75 & $-$0.19 & & S & 8.88 & $-$0.30 & & S & 8.78 & $-$0.30\\
6454.44 & 10.74 & $-1.07$ & C+ & WFD & & \\
7001.90 & 10.99 & $-1.49$ & B & WFD & & S & 8.80 & $-$0.15 & &
S & 8.68 & $-$0.21 & & S & 8.69 & $-$0.35 & & S & 8.83 & $-$0.32\\
7001.92 & 10.99 & $-1.01$ & B & WFD & & \\
7002.17 & 10.99 & $-2.66$ & B & WFD & & \\
7002.20 & 10.99 & $-1.49$ & B & WFD & & \\
7002.23 & 10.99 & $-0.74$ & B & WFD & & \\
7002.25 & 10.99 & $-1.36$ & B & WFD & & \\[1.5mm]
\ion{O}{ii}\\
3954.36 & 23.42 & $-0.40$ & B & WFD & & {\ldots} & {\ldots} & {\ldots} & &
{\ldots} & {\ldots} & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & &
9 & 8.85 & $-$0.24\\
4349.43 & 23.00 & 0.06 & B & WFD & & {\ldots} & {\ldots} & {\ldots} & &
{\ldots} & {\ldots} & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & &
S(12) & 8.84 & $-$0.33\\
4366.89 & 23.00 & $-$0.35 & B & WFD & & {\ldots} & {\ldots} & {\ldots} & &
{\ldots} & {\ldots} & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & &
7 & 8.85 & $-$0.27\\
4641.81 & 22.98 & 0.05 & B & WFD & & {\ldots} & {\ldots} & {\ldots} & &
{\ldots} & {\ldots} & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & &
15 & 8.84 & $-$0.27\\
4661.63 & 22.98 & $-$0.28 & B & WFD & & {\ldots} & {\ldots} & {\ldots} & &
{\ldots} & {\ldots} & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & &
6 & 8.79 & $-$0.23\\[1.5mm]
\ion{Ne}{i}:\\
5852.49 & 16.85 & $-$0.49 & B & S & & 5 & 8.38 & {\ldots} & &
{\ldots} & {\ldots} & {\ldots} & & 10 & 8.40 & {\ldots} & & 
23 & 8.37 & {\ldots}\\
6030.00 & 16.67 & $-$1.04 & B$-$ & WSG & & {\ldots} & {\ldots} & {\ldots} & &
{\ldots} & {\ldots} & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & &
7 & 8.31 & {\ldots}\\
6074.30 & 16.67 & $-$0.50 & B & S & & 7 & 8.30 & {\ldots} & &
11 & 8.50 & {\ldots} & & 10 & 8.31 & {\ldots} & & 25 & 8.28 & {\ldots}\\
6096.16 & 16.67 & $-$0.31 & B & S & & 11 & 8.33 & {\ldots} & &
11 & 8.43 & {\ldots} & & 17 & 8.45 & {\ldots} & & 39 & 8.41 & {\ldots}\\
6143.06 & 16.62 & $-$0.10 & B & S & & 13 & 8.51 & {\ldots} & &
13 & 8.41 & {\ldots} & & S & 8.47 & {\ldots} & & 59 & 8.52 & {\ldots}\\
6163.59 & 16,72 & $-$0.62 & B & S & & {\ldots} & {\ldots} & {\ldots} & &
{\ldots} & {\ldots} & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & &
22 & 8.33 & {\ldots}\\
6266.50 & 16.72 & $-$0.37 & B & S & & 8 & 8.37 & {\ldots} & &
9 & 8.34& {\ldots} & & 15 & 8.49 & {\ldots} & & 32 & 8.45 & {\ldots}\\
6334.43 & 16.62 & $-$0.32 & B & S & & {\ldots} & {\ldots} & {\ldots} & &
{\ldots} & {\ldots} & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & &
38 & 8.46 & {\ldots}\\
6383.00 & 16.67 & $-$0.23 & B & S & & S & 8.42 & {\ldots} & &
{\ldots} & {\ldots} & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & & 
{\ldots} & {\ldots} & {\ldots}\\
6402.20 & 16.62 & 0.33 & B & S & & 19 & 8.40 & {\ldots} & &
24 & 8.40 & {\ldots} & & 52 & 8.71 & {\ldots} & & {\ldots} & {\ldots} & {\ldots}\\
6506.50 & 16.62 & $-$0.03 & B & S & & {\ldots} & {\ldots} & {\ldots} & &
{\ldots} & {\ldots} & {\ldots} & & 22 & 8.65 & {\ldots} & & 
55 & 8.49 & {\ldots}\\[1.5mm]
\ion{Mg}{i}:\\
3829.36 & 2.71 & $-$0.21 & B & WSM & & S & 7.49 & $+$0.06 & &
S & 7.47 & $+$0.13 & & S & 7.62 & $+$0.19 & & {\ldots} & {\ldots} & {\ldots}\\
3832.30 & 2.71 & 0.27 & B & WSM & & S & 7.41 & $+$0.19 & &
S & 7.44 & $+$0.18 & & S & 7.60 & $+$0.23 & & {\ldots} & {\ldots} & {\ldots}\\
3838.29 & 2.72 & 0.49 & B & WSM & & S & 7.44 & $+$0.14 & &
S & 7.42 & $+$0.17 & & S & 7.63 & $+$0.23 & & {\ldots} & {\ldots} & {\ldots}\\
4702.99 & 4.35 & $-$0.42 & C+ & BMZ & & 12 & 7.64 & $+$0.14 & &
{\ldots} & {\ldots} & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & &
{\ldots} & {\ldots} & {\ldots}\\
5172.68 & 2.71 & $-$0.38 & B & WSM & & S & 7.53 & $+$0.15 & &
{\ldots} & {\ldots} & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & &
{\ldots} & {\ldots} & {\ldots}\\
5183.60 & 2.72 & $-$0.16 & B & WSM & & 90 & 7.51 & $+$0.12 & &
102 & 7.50 & $+$0.13 & & 23 & 7.54 & $+$0.14 & & {\ldots} & {\ldots} & {\ldots}\\
5528.41 & 4.35 & $-$0.40 & C+ & BMZ & & 6 & 7.60 & $+$0.17 & &
{\ldots} & {\ldots} & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & & 
{\ldots} & {\ldots} & {\ldots}\\[1.5mm]
\ion{Mg}{ii}:\\
3848.21 & 8.86 & $-$1.49 & C & T & & S(59) & 7.52 & $+$0.05 & &
S(46) & 7.42 & $+$0.02 & & 31 & 7.41 & $+$0.11 & & 14 & 7.45 & +0.06\\
3848.34 & 8.86 & $-$2.40 & D & T\\
3850.39 & 8.86 & $-$1.74 & C & T & & S & 7.54 & $-$0.02 & &
S & 7.48 & $+$0.01 & & S & 7.48 & $+$0.06 & & {\ldots} & {\ldots} & {\ldots}\\
4384.64 & 10.00 & $-$0.79 & C+ & WSM & & S & 7.54 & $-$0.02 & &
{\ldots} & {\ldots} & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & &
{\ldots} & {\ldots} & {\ldots}\\
4390.51 & 10.00 & $-$1.71 & D & WSM & & 95 & 7.54 & $-$0.02 & &
103 & 7.47 & $\pm$0.00 & & 52 & 7.36 & $+$0.05 & & 37 & 7.41 & +0.03\\
4390.57 & 10.00 & $-$0.53 & D & WSM & & \\
4427.99 & 10.00 & $-$1.20 & C+ & WSM & & 32 & 7.56 & $+$0.02 & &
{\ldots} & {\ldots} & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & &
{\ldots} & {\ldots} & {\ldots}\\
4433.99 & 10.00 & $-$0.90 & C+ & WSM & & 49 & 7.55 & $+$0.02 & &
{\ldots} & {\ldots} & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & &
{\ldots} & {\ldots} & {\ldots}\\
4739.59 & 11.57 & $-$0.66 & C+ & T & & 33 & 7.50 & $+$0.01 & &
21 & 7.39 & $-$0.01 & & 9 & 7.37 & $+$0.04 & & 12 & 7.42 & +0.02\\
4739.71 & 11.57 & $-$0.77 & C+ & T & & \\
4851.08 & 11.63 & $-$0.42 & C & CA & & S(24) & 7.51 & $+$0.02 & &
S(17) & 7.45 & $-$0.01& & S(10) & 7.40 & $-$0.03 & & S(7) & 7.41 & +0.02\\
5401.54 & 11.63 & $-$0.08 & C & CA & & S & 7.57 & $-$0.03 & &
{\ldots} & {\ldots} & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & &
{\ldots} & {\ldots} & {\ldots}\\
6545.97 & 11.63 & 0.41 & C & CA & & S(75) & 7.61 & $-$0.11 & &
S(73) & 7.38 & $-$0.12 & & {\ldots} & {\ldots} & {\ldots} & & {\ldots} & {\ldots} &  {\ldots}\\
7877.05 & 10.00 & 0.39 & C+ & WSM & & S & 7.45 & {\em $-$0.43} & & 
{\ldots} & {\ldots} & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & & 
{\ldots} & {\ldots} & {\ldots}\\
7896.04 & 10.00 & $-$0.30 & C+ & WSM & & S & 7.48 & {\em $-$0.49} & & 
{\ldots} & {\ldots} & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & & 
{\ldots} & {\ldots} & {\ldots}\\
7896.37 & 10.00 & 0.65 & C+ & WSM & & \\[1.5mm]
\hline
\end{tabular}
\end{table*}

\begin{table*}
\noindent{\bf Table A1.} (cont.)\\[1mm]
\setlength{\tabcolsep}{.0625cm}
\begin{tabular}{lrrlrlrrrrrrrrrrrrrrr}
\hline
& & & & & & 
\multicolumn{3}{c}{\raisebox{-0.65ex}{$\eta\,$Leo}} & &
\multicolumn{3}{c}{\raisebox{-0.65ex}{HD\,111613}} & &
\multicolumn{3}{c}{\raisebox{-0.65ex}{HD\,92207}} & & 
\multicolumn{3}{c}{\raisebox{-0.65ex}{$\beta$\,Ori}}\\[1mm]
\cline{7-9} \cline{11-13} \cline{15-17} \cline{19-21}
\rule[-2mm]{0mm}{1mm}{}\\[-3.8mm]
$\lambda\,$(\AA) & $\chi\,(\mbox{eV})$ & $\log gf$ & Acc. & Src. & & 
$W_{\lambda}$(m\AA) & $\log \varepsilon$ &
$\Delta \log \varepsilon$ & & $W_{\lambda}$(m\AA) &
$\log \varepsilon$ & $\Delta \log \varepsilon$ & & $W_{\lambda}$(m\AA) &
$\log \varepsilon$ & $\Delta \log \varepsilon$ & & 
$W_{\lambda}$(m\AA) &
$\log \varepsilon$ & $\Delta \log \varepsilon$\\[1mm]
\hline
\ion{Al}{i}:\\
3944.01 & 0.00 & $-$0.64 & C+ & WSM & & 34 & 6.15 & {\ldots} & &
35 & 6.10 & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & & 
{\ldots} & {\ldots} & {\ldots}\\
3961.52 & 0.01 & $-$0.34 & C+ & WSM & & S(43) & 6.06 & {\ldots} & &
S & 6.01 & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & & 
{\ldots} & {\ldots} & {\ldots}\\[1.5mm]
\ion{Al}{ii}:\\
4663.05 & 10.60 & $-$0.29 & C & WSM & & 54 & 6.41 & {\ldots} & &
S & 6.26 & {\ldots} & & 57 & 6.16 & {\ldots} & & 38 & 6.06 & {\ldots}\\
5593.30 & 13.26 & 0.41 & D & WSM & & 9 & 6.09 & {\ldots} & &
{\ldots} & {\ldots} & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & & 
{\ldots} & {\ldots} & {\ldots}\\
6226.19 & 13.07 & 0.03 & D$-$ & WSM & & 8 & 6.45 & {\ldots} & &
{\ldots} & {\ldots} & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & & 
{\ldots} & {\ldots} & {\ldots}\\
6231.62 & 13.07 & $-$0.09 & D$-$ & WSM & & {\ldots} & {\ldots} & {\ldots} & &
20 & 6.39 & {\ldots} & & 16 & 6.07 & {\ldots} & & 
{\ldots} & {\ldots} & {\ldots}\\
6231.75 & 13.07 & 0.39 & D & WSM & &\\
6243.07 & 13.08 & $-$1.27 & E & WSM & & 27 & 6.49 & {\ldots} & &
26 & 6.32 & {\ldots} & & 21 & 6.12 & {\ldots} & & 
{\ldots} & {\ldots} & {\ldots}\\
6243.20 & 13.08 & $-$0.09 & D$-$ & WSM & & \\
6243.37 & 13.08 & 0.65 & D & WSM & & \\
7042.08 & 11.32 & 0.34 & C+ & WSM & & {\ldots} & {\ldots} & {\ldots} & &
S & 6.89 & {\ldots} & & 110 & 6.96 & {\ldots} & & 63 & 6.19 & {\ldots}\\
7056.71 & 11.32 & 0.11 & C+ & WSM & & {\ldots} & {\ldots} & {\ldots} & &
S & 6.86 & {\ldots} & & S & 6.75 & {\ldots} & & S & 6.22 & {\ldots}\\
7471.41 & 13.65 & 0.74 & D & WSM & & {\ldots} & {\ldots} & {\ldots} & &
{\ldots} & {\ldots} & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & & 
11 & 6.07 & {\ldots}\\
8640.71 & 11.82 & $-$0.02 & C & WSM & & S(29) & 6.50 & {\ldots} & &
43 & 6.58 & {\ldots} & & S & 6.22 & {\ldots} & & 
{\ldots} & {\ldots} & {\ldots} \\[1.5mm]
\ion{Al}{iii}:\\
4512.57 & 17.81 & 0.42 & C+ & WSM & & {\ldots} & {\ldots} & {\ldots} & &
{\ldots} & {\ldots} & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & & 
18 & 6.67 & {\ldots}\\
4528.95 & 17.82 & $-$0.28 & C+ & WSM & & {\ldots} & {\ldots} & {\ldots} & &
{\ldots} & {\ldots} & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & & 
25 & 6.69 & {\ldots}\\
4529.19 & 17.82 & 0.67 & C+ & WSM & &\\
5696.60 & 15.64 & 0.24 & B & WSM & & {\ldots} & {\ldots} & {\ldots} & &
{\ldots} & {\ldots} & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & & 
57 & 7.39 & {\ldots}\\
5722.73 & 15.64 & $-$0.07 & B & WSM & & {\ldots} & {\ldots} & {\ldots} & &
{\ldots} & {\ldots} & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & & 
36 & 7.26 & {\ldots}\\[1.5mm]
\ion{Si}{ii}:\\
3853.66 & 6.86 & $-$1.60 & E & WSM & & {\ldots} & {\ldots} & {\ldots} & &
{\ldots} & {\ldots} & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & & 
124 & 7.15 & {\ldots}\\
4075.45 & 9.84 & $-$1.29 & X & MEL & & S(35) & 7.41 & {\ldots} & & 
S & 7.34 & {\ldots} & & S & 7.29 & {\ldots} & & {\ldots} & {\ldots} & {\ldots}\\
4621.42 & 12.53 & $-$0.54 & D & WSM & & 27 & 7.43 & {\ldots} & & 
S & 7.23 & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & & {\ldots} & {\ldots} & {\ldots}\\
4621.70 & 12.53 & $-$1.68 & D & WSM\\
4621.72 & 12.53 & $-$0.39 & D & WSM\\
5669.56 & 14.20 & 0.32 & X & MEL & & {\ldots} & {\ldots} & {\ldots} & &
{\ldots} & {\ldots} & {\ldots} & & S & 7.36 & {\ldots} & & 
{\ldots} & {\ldots} & {\ldots}\\
5957.56 & 10.07 & $-$0.35 & D & WSM & & S & 7.69 & {\ldots} & & 
S & 7.78 & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & & S & 7.26 & {\ldots}\\
5978.93 & 10.07 & $-$0.06 & D & WSM & & 127 & 7.80 & {\ldots} & & 
{\ldots} & {\ldots} & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & & 
117 & 7.41 & {\ldots}\\[1.5mm]
\ion{Si}{iii}:\\
4552.62 & 19.02 & 0.29 & C+ & WSM & & {\ldots} & {\ldots} & {\ldots} & &
{\ldots} & {\ldots} & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & & 
69 & 8.37 & {\ldots} \\
4567.84 & 19.02 & 0.07 & C+ & WSM & & {\ldots} & {\ldots} & {\ldots} & &
{\ldots} & {\ldots} & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & & 45 & 8.10 & {\ldots} \\
4574.76 & 19.02 & $-$0.41 & C+ & WSM & & {\ldots} & {\ldots} & {\ldots} & &
{\ldots} & {\ldots} & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & & 
23 & 7.91 & {\ldots}\\[1.5mm]
\ion{P}{ii}:\\
5253.48 & 11.02 & 0.32 & D & WSM & & {\ldots} & {\ldots} & {\ldots} & &
{\ldots} & {\ldots} & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & &
S & 5.47 & {\ldots} \\
5296.08 & 10.80 & $-$0.16 & D & WSM & & {\ldots} & {\ldots} & {\ldots} & &
{\ldots} & {\ldots} & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & &
7 & 5.55 & {\ldots} \\
5425.88 & 10.80 & 0.18 & D & WSM & & {\ldots} & {\ldots} & {\ldots} & &
{\ldots} & {\ldots} & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & &
17 & 5.60 & {\ldots}\\
6043.08 & 10.80 & 0.42 & D & WSM & & {\ldots} & {\ldots} & {\ldots} & &
{\ldots} & {\ldots} & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & &
19 & 5.48 & {\ldots}\\[1.5mm]
S\,{\sc ii}:\\
4153.07 & 15.90 & 0.62 & D$-$ & WSM & & 16 & 7.18 & $-$0.10 & &
18 & 7.11 & $-$0.17 & & 23 & 7.20 & $-$0.15 & & 40 & 7.09 & $-$0.13\\
4162.67 & 15.94 & 0.78 & D$-$ & WSM & & 17 & 7.09 & $-$0.11 & &
S & 6.99 & $-$0.15 & & S &  7.12 & $-$0.08 & & 50 & 6.96 & $-$0.10\\
4269.73 & 16.09 & $-$0.12 & E & WSM & & {\ldots} & {\ldots} & {\ldots} & &
{\ldots} & {\ldots} & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & &
11 & 7.12 & $-$0.07\\
4278.51 & 16.09 & $-$0.11 & E & WSM & & {\ldots} & {\ldots} & {\ldots} & &
{\ldots} & {\ldots} & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & &
11 & 7.09 & $-$0.07\\
4282.59 & 16.10 & $-$0.01 & E & WSM & & {\ldots} & {\ldots} & {\ldots} & &
{\ldots} & {\ldots} & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & &
13 & 7.08 & $-$0.06\\
4294.40 & 16.13 & 0.58 & D$-$ & WSM & & {\ldots} & {\ldots} & {\ldots} & &
{\ldots} & {\ldots} & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & &
32 & 6.90 & $-$0.18\\
4552.41 & 15.07 & $-$0.13 & D & WSM & & {\ldots} & {\ldots} & {\ldots} & &
{\ldots} & {\ldots} & {\ldots} & & 17 & 7.25 & $-$0.33 & &
{\ldots} & {\ldots} & {\ldots}\\
4716.27 & 13.62 & $-$0.41 & D & WSM & & 7 & 7.15 & $-$0.06 & &
13 & 7.10 & $-$0.11 & & 18 & 7.11 & $-$0.17 & & 37 & 7.03 & $-$0.15\\
4815.55 & 13.67 & 0.09 & D & WSM & & 17 & 7.08 & $-$0.08 & &
21 & 7.00 & $-$0.13 & & 38 & 7.12 & $-$0.31 & & 77 & 7.04 & $-$0.27\\
4885.65 & 14.00 & $-$0.61 & D & WSM & & 6 & 7.29 & $-$0.10 & &
{\ldots} & {\ldots} & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & & 
21 & 7.07 & $-$0.15\\
5009.57 & 13.62 & $-$0.28 & D & WSM & & 11 & 7.21 & $-$0.10 & &
{\ldots} & {\ldots} & {\ldots} & & 27 & 7.18 & $-$0.23 & & 47 & 7.11 & $-$0.18\\
5014.04 & 14.07 & 0.10 & D & WSM & & 14 & 7.20 & $-$0.10 & &
{\ldots} & {\ldots} & {\ldots} & & S & 7.13 & $-$0.29 & & 
S & 7.19 & {\em $-$0.46}\\
5032.43 & 13.67 & 0.27 & D & WSM & & {\ldots} & {\ldots} & {\ldots} & &
{\ldots} & {\ldots} & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & &
94 & 6.91 & {\em $-$0.53}\\
5212.27 & 15.07 & $-$0.62 & D & WSM & & {\ldots} & {\ldots} & {\ldots} & &
{\ldots} & {\ldots} & {\ldots} & & S & 7.07 & $-$0.29 & & 38 & 6.92 & $-$0.16\\
5212.62 & 15.07 & 0.32 & D & WSM & & \\[1.5mm]
\hline
\end{tabular}
\end{table*}

\begin{table*}
\noindent{\bf Table A1.} (cont.)\\[1mm]
\setlength{\tabcolsep}{.0625cm}
\begin{tabular}{lrrlrlrrrrrrrrrrrrrrr}
\hline
& & & & & & 
\multicolumn{3}{c}{\raisebox{-0.65ex}{$\eta\,$Leo}} & &
\multicolumn{3}{c}{\raisebox{-0.65ex}{HD\,111613}} & &
\multicolumn{3}{c}{\raisebox{-0.65ex}{HD\,92207}} & & 
\multicolumn{3}{c}{\raisebox{-0.65ex}{$\beta$\,Ori}}\\[1mm]
\cline{7-9} \cline{11-13} \cline{15-17} \cline{19-21}
\rule[-2mm]{0mm}{1mm}{}\\[-3.8mm]
$\lambda\,$(\AA) & $\chi\,(\mbox{eV})$ & $\log gf$ & Acc. & Src. & & 
$W_{\lambda}$(m\AA) & $\log \varepsilon$ &
$\Delta \log \varepsilon$ & & $W_{\lambda}$(m\AA) &
$\log \varepsilon$ & $\Delta \log \varepsilon$ & & $W_{\lambda}$(m\AA) &
$\log \varepsilon$ & $\Delta \log \varepsilon$ & & 
$W_{\lambda}$(m\AA) &
$\log \varepsilon$ & $\Delta \log \varepsilon$\\[1mm]
\hline
S\,{\sc ii}:\\
5320.72 & 15.07 & 0.50 & D & WSM & & 10 & 7.12 & $-$0.12 & &
13 & 7.09 & $-$0.12 & & 19 & 7.00 & $-$0.42 & & 57 & 6.89 & {\em $-$0.41}\\
5345.71 & 15.07 & 0.36 & D & WSM & & {\ldots} & {\ldots} & {\ldots} & &
{\ldots} & {\ldots} & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & &
48 & 6.93 & $-$0.32\\
5428.66 & 13.58 & $-$0.13 & D & WSM & & 13 & 7.22 & $-$0.08 & &
14 & 7.13 & $-$0.16 & & {\ldots} & {\ldots} & {\ldots} & & 62 & 7.11 & $-$0.36\\
5432.80 & 13.62 & 0.26 & D & WSM & & {\ldots} & {\ldots} & {\ldots} & &
{\ldots} & {\ldots} & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & &
108 & 7.18 & {\em $-$0.51}\\
5453.86 & 13.67 & 0.48 & D & WSM & & 25 & 7.10 & $-$0.18 & &
34 & 7.07 & $-$0.27 & & 63 & 7.17 & $-$0.55 & & {\ldots} & {\ldots} & {\ldots}\\
5473.61 & 13.58 & $-$0.18 & D & WSM & & {\ldots} & {\ldots} & {\ldots} & &
{\ldots} & {\ldots} & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & &
56 & 7.11 & $-$0.32\\
5509.71 & 13.62 & $-$0.14 & D & WSM & & 13 & 7.20 & $-$0.11 & &
{\ldots} & {\ldots} & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & &
59 & 7.13 & $-$0.34\\
5564.96 & 13.67 & $-$0.32 & D & WSM & & {\ldots} & {\ldots} & {\ldots} & &
10 & 7.18 & $-$0.17 & & 17 & 7.08 & $-$0.32 & & 40 & 7.06 & $-$0.33\\
5606.15 & 13.73 & 0.31 & D & WSM & & 16 & 7.03 & $-$0.12 & &
20 & 6.92 & $-$0.19 & & 33 & 7.02 & $-$0.33 & & {\ldots} & {\ldots} & {\ldots} \\
5616.63 & 13.66 & $-$0.64 & D & WSM & & {\ldots} & {\ldots} & {\ldots} & &
{\ldots} & {\ldots} & {\ldots} & & 9 & 7.06 & $-$0.22 & & 20 & 7.03 & $-$0.14\\
5647.02 & 14.00 & 0.04 & D & WSM & & 12 & 7.19 & $-$0.13 & &
{\ldots} & {\ldots} & {\ldots} & & 32 & 7.25 & $-$0.39 & &
{\ldots} & {\ldots} & {\ldots}\\
5660.00 & 13.68 & $-$0.05 & D & WSM & & {\ldots} & {\ldots} & {\ldots} & &
14 & 7.06 & $-$0.21 & & 22 & 7.12 & $-$0.27 & & 51 & 6.98 & $-$0.32\\
5664.77 & 13.66 & $-$0.25 & D & WSM & & 6 & 7.10 & $-$0.12 & &
{\ldots} & {\ldots} & {\ldots} & & 11 & 7.03 & $-$0.22 & & 38 & 6.96 & $-$0.21\\
6312.69 & 14.23 & $-$0.31 & C & OP & & {\ldots} & {\ldots} & {\ldots} & &
{\ldots} & {\ldots} & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & &
20 & 7.10 & $-$0.30\\
6397.36 & 14.16 & $-$0.41 & C & OP & & {\ldots} & {\ldots} & {\ldots} & &
{\ldots} & {\ldots} & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & &
28 & 7.11 & $-$0.17\\
6398.01 & 14.15 & $-$0.81 & C & OP\\
6413.71 & 14.16 & $-$0.81 & C & OP & & {\ldots} & {\ldots} & {\ldots} & &
{\ldots} & {\ldots} & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & &
9 & 7.17 & $-$0.18\\[1.5mm]
S\,{\sc iii}:\\
3928.56 & 18.32 & $-$0.17 & E & WSM & & {\ldots} & {\ldots} & {\ldots} & &
{\ldots} & {\ldots} & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & &
5 & 7.11 & $-$0.19\\
4253.50 & 18.24 & 0.36 & D & WSM & & {\ldots} & {\ldots} & {\ldots} & &
{\ldots} & {\ldots} & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & &
12 & 7.05 & $-$0.24\\[1.5mm]
Ca\,{\sc ii}:\\
5019.97 & 7.51 & $-$0.28 & D & WSM & & 21 & 6.31 & {\ldots} & &
{\ldots} & {\ldots} & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & & 
{\ldots} & {\ldots} & {\ldots}\\[1.5mm]
Sc\,{\sc ii}:\\
4246.82 & 0.32 & 0.28 & D & KB & & 36 & 2.41 & {\ldots} & & 
72 & 2.45 & {\ldots} & & 19 & 2.42 & {\ldots} & & 
{\ldots} & {\ldots} & {\ldots}\\
4415.56 & 0.60 & $-$0.64 & X & KB & & S & 2.64 & {\ldots} & & 
{\ldots} & {\ldots} & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & &
{\ldots} & {\ldots} & {\ldots} \\
5526.79 & 1.77 & 0.06 & D & KB & & 8 & 2.67 & {\ldots} & & 
15 & 2.83 & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & &
{\ldots} & {\ldots} & {\ldots}\\[1.5mm]
Ti\,{\sc ii}:\\
3900.56 & 1.13 & $-$0.45 & D & MFW & & 140 & 4.95 & +0.30 & & 
S(225) & 4.82 & {\em +0.24} & & 96 & 4.85 & +0.41 & & 
{\ldots} & {\ldots} & {\ldots}\\
3913.48 & 1.12 & $-$0.53 & D & MFW & & 132 & 4.97 & +0.13 & & 
202 & 4.80 & {\em +0.25} & & 85 & 4.81 & +0.34 & & 9 & 5.05 & +0.30\\
4028.36 & 1.89 & $-$1.00 & D & MFW & & 32 & 4.95 & +0.33 & & 
58 & 5.03 & +0.23 & & S & 4.91 & +0.37 & & {\ldots} & {\ldots} & {\ldots}\\
4163.63 & 2.59 & $-$0.40 & D & MFW & & 55 & 5.07 & +0.28 & & 
91 & 5.03 & +0.27 & & S & 4.89 & +0.28 & & {\ldots} & {\ldots} & {\ldots}\\
4171.92 & 2.60 & $-$0.56 & D & MFW & & 54 & 5.11 & +0.28 & & 
{\ldots} & {\ldots} & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & & 
{\ldots} & {\ldots} & {\ldots}\\
4287.88 & 1.08 & $-$2.02 & D$-$ & MFW & & 15 & 5.02 & +0.26 & & 
{\ldots} & {\ldots} & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & & 
{\ldots} & {\ldots} & {\ldots}\\
4290.22 & 1.16 & $-$1.12 & D$-$ & MFW & & 68 & 4.92 & +0.28 & & 
{\ldots} & {\ldots} & {\ldots} & & 35 & 4.94 & +0.35 & & 
{\ldots} & {\ldots} & {\ldots}\\
4290.35 & 2.06 & $-$1.53 & X & KB\\
4294.09 & 1.08 & $-$1.11 & D$-$ & MFW & & {\ldots} & {\ldots} & {\ldots} & & 
124 & 4.89 & +0.22 & & 46 & 4.92 & +0.27 & & {\ldots} & {\ldots} & {\ldots}\\
4300.06 & 1.18 & $-$0.77 & D$-$ & MFW & & 117 & 5.13 & +0.33 & & 
{\ldots} & {\ldots} & {\ldots} & & 76 & 5.01 & +0.33 & & 
{\ldots} & {\ldots} & {\ldots}\\
4301.92 & 1.16 & $-$1.16 & D$-$ & MFW & & 42 & 4.81 & +0.32 & & 
73 & 4.90 & +0.27 & & {\ldots} & {\ldots} & {\ldots} & & 
{\ldots} & {\ldots} & {\ldots}\\
4312.87 & 1.18 & $-$1.16 & D$-$ & MFW & & {\ldots} & {\ldots} & {\ldots} & & 
91 & 4.93 & +0.24 & & 29 & 4.93 & +0.34 & & {\ldots} & {\ldots} & {\ldots}\\
4314.97 & 1.16 & $-$1.13 & D$-$ & MFW & & 59 & 4.88 & +0.29 & & 
S & 4.87 & +0.25 & & {\ldots} & {\ldots} & {\ldots} & & 
{\ldots} & {\ldots} & {\ldots}\\
4330.24 & 2.04 & $-$1.51 & D & MFW & & S(7) & 4.84 & +0.28 & & 
S(30) & 4.92 & +0.21 & & {\ldots} & {\ldots} & {\ldots} & & 
{\ldots} & {\ldots} & {\ldots}\\
4330.72 & 1.18 & $-$2.04 & D$-$ & MFW & & S(7) & 4.90 & +0.29 & & 
& & & & {\ldots} & {\ldots} & {\ldots} & & {\ldots} & {\ldots} & {\ldots}\\
4394.02 & 1.22 & $-$1.59 & D$-$ & MFW & & 15 & 4.65 & +0.27 & & 
S & 4.75 & +0.24 & & {\ldots} & {\ldots} & {\ldots} & & 
{\ldots} & {\ldots} & {\ldots}\\
4395.00 & 1.08 & $-$0.66 & D$-$ & MFW & & 114 & 4.86 & +0.38 & & 
S & 4.80 & {\em +0.18} & & 82 & 4.90 & +0.44 & & 
{\ldots} & {\ldots} & {\ldots}\\
4399.79 & 1.24 & $-$1.27 & D$-$ & MFW & & 39 & 4.88 & +0.28 & & 
S & 4.92 & +0.26 & & 20 & 4.88 & +0.40 & & {\ldots} & {\ldots} & {\ldots}\\
4417.72 & 1.16 & $-$1.43 & D$-$ & MFW & & 38 & 4.96 & +0.27 & & 
{\ldots} & {\ldots} & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & & 
{\ldots} & {\ldots} & {\ldots}\\
4443.78 & 1.08 & $-$0.70 & D$-$ & MFW & & 91 & 4.77 & +0.37 & & 
S & 4.73 & +0.24 & & 61 & 4.76 & +0.41 & & 5 & 4.95 & +0.16\\
4450.50 & 1.08 & $-$1.45 & D$-$ & MFW & & 30 & 4.71 & +0.25 & & 
52 & 4.74 & +0.23 & & {\ldots} & {\ldots} & {\ldots} & & 
{\ldots} & {\ldots} & {\ldots}\\
4468.52 & 1.13 & $-$0.60 & D$-$ & MFW & & 93 & 4.64 & +0.30 & & 
154 & 4.65 & {\em +0.30} & & 46 & 4.67 & +0.44 & & S & 4.96 & +0.27\\
4501.27 & 1.12 & $-$0.75 & D$-$ & MFW & & 79 & 4.72 & +0.33 & & 
147 & 4.67 & +0.28 & & {\ldots} & {\ldots} & {\ldots} & & 
{\ldots} & {\ldots} & {\ldots}\\
4563.77 & 1.22 & $-$0.96 & D$-$ & MFW & & 78 & 4.95 & +0.28 & & 
132 & 4.90 & +0.24 & & 45 & 4.91 & +0.29 & & {\ldots} & {\ldots} & {\ldots}\\
4571.96 & 1.57 & $-$0.53 & D$-$ & MFW & & 111 & 4.94 & +0.24 & & 
176 & 4.90 & {\em +0.20} & & 68 & 4.90 & +0.26 & & 8 & 5.09 & +0.32\\
4779.98 & 2.05 & $-$1.37 & D$-$ & MFW & & 17 & 4.98 & +0.23 & & 
38 & 5.05 & +0.25 & & {\ldots} & {\ldots} & {\ldots} & & 
{\ldots} & {\ldots} & {\ldots}\\
4798.53 & 1.08 & $-$2.43 & D & MFW & & 5 & 4.92 & +0.27 & &  
7 & 4.81 & +0.17 & & {\ldots} & {\ldots} & {\ldots} & & 
{\ldots} & {\ldots} & {\ldots}\\
4805.09 & 2.06 & $-$1.10 & D$-$ & MFW & & 39 & 4.95 & +0.27 & &
55 & 4.98 & +0.19 & & {\ldots} & {\ldots} & {\ldots} & & 
{\ldots} & {\ldots} & {\ldots}\\[1.5mm]
\hline
\end{tabular}
\end{table*}

\clearpage

\begin{table*}
\noindent{\bf Table A1.} (cont.)\\[1mm]
\setlength{\tabcolsep}{.0625cm}
\begin{tabular}{lrrlrlrrrrrrrrrrrrrrr}
\hline
& & & & & & 
\multicolumn{3}{c}{\raisebox{-0.65ex}{$\eta\,$Leo}} & &
\multicolumn{3}{c}{\raisebox{-0.65ex}{HD\,111613}} & &
\multicolumn{3}{c}{\raisebox{-0.65ex}{HD\,92207}} & & 
\multicolumn{3}{c}{\raisebox{-0.65ex}{$\beta$\,Ori}}\\[1mm]
\cline{7-9} \cline{11-13} \cline{15-17} \cline{19-21}
\rule[-2mm]{0mm}{1mm}{}\\[-3.8mm]
$\lambda\,$(\AA) & $\chi\,(\mbox{eV})$ & $\log gf$ & Acc. & Src. & & 
$W_{\lambda}$(m\AA) & $\log \varepsilon$ &
$\Delta \log \varepsilon$ & & $W_{\lambda}$(m\AA) &
$\log \varepsilon$ & $\Delta \log \varepsilon$ & & $W_{\lambda}$(m\AA) &
$\log \varepsilon$ & $\Delta \log \varepsilon$ & & 
$W_{\lambda}$(m\AA) &
$\log \varepsilon$ & $\Delta \log \varepsilon$\\[1mm]
\hline
Ti\,{\sc ii}:\\
4911.18 & 3.12 & $-$0.34 & D & MFW & & 21 & 4.60 & +0.20 & &
34 & 4.64 & +0.15 & & {\ldots} & {\ldots} & {\ldots} & &
{\ldots} & {\ldots} & {\ldots}\\
5129.16 & 1.89 & $-$1.39 & D$-$ & MFW & & 20 & 4.96 & +0.33 & &
31 & 4.95 & +0.22 & & {\ldots} & {\ldots} & {\ldots} & &
{\ldots} & {\ldots} & {\ldots} \\
5188.68 & 1.58 & $-$1.21 & D$-$ & MFW & & 32 & 4.91 & +0.30 & &
50 & 4.93 & +0.24& & 12 & 4.75 & +0.48 & & {\ldots} & {\ldots} & {\ldots}\\
5336.78 & 1.58 & $-$1.70 & D$-$ & MFW & & 15 & 4.90 & +0.29 & &
S & 4.93 & +0.26 & & {\ldots} & {\ldots} & {\ldots} & &
{\ldots} & {\ldots} & {\ldots}\\[1.5mm]
V\,{\sc ii}:\\
3916.42 & 1.43 & $-$1.06 & B & MFW & & 9 & 3.61 & {\ldots} & &
22 & 3.73 & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & & {\ldots} & {\ldots} & {\ldots}\\
3951.97 & 1.48 & $-$0.74 & B & MFW & & 17 & 3.51 & {\ldots} & &
31 & 3.55 & {\ldots} & & S & 3.51 & {\ldots} & & {\ldots} & {\ldots} & {\ldots}\\
3997.13 & 1.48 & $-$1.20 & C & MFW & & {\ldots} & {\ldots} & {\ldots} & & 
17 & 3.69 & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & & 
{\ldots} & {\ldots} & {\ldots}\\
4005.71 & 1.82 & $-$0.46 & D & MFW & & 27 & 3.58 & {\ldots} & &
S & 3.65 & {\ldots} & & 14 & 3.55 & {\ldots} & & {\ldots} & {\ldots} & {\ldots}\\
4023.39 & 1.80 & $-$0.52 & X & KB & & 18 & 3.51 & {\ldots} & &
29 & 3.54 & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & & {\ldots} & {\ldots} & {\ldots}\\
4035.63 & 1.79 & $-$0.62 & X & KB & & 16 & 3.56 & {\ldots} & &
27 & 3.62 & {\ldots} & & S & 3.58 & {\ldots} & & {\ldots} & {\ldots} & {\ldots}\\
4183.44 & 2.05 & $-$0.95 & X & KB & & 8 & 3.65 & {\ldots} & &
{\ldots} & {\ldots} & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & & 
{\ldots} & {\ldots} & {\ldots}\\[1.5mm]
Cr\,{\sc ii}:\\
3979.51 & 5.65 & $-$0.73 & X & KB & & S(40) & 5.61 & {\ldots} & &
53 & 5.57 & {\ldots} & & 28 & 5.40 & {\ldots} & & 
{\ldots} & {\ldots} & {\ldots}\\
4037.97 & 6.49 & $-$0.56 & X & KB & & 22 & 5.56 & {\ldots} & &
22 & 5.49 & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & & 
{\ldots} & {\ldots} & {\ldots}\\
4070.84 & 6.49 & $-$0.75 & X & KB & & 27 & 5.72 & {\ldots} & &
22 & 5.61 & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & & 
{\ldots} & {\ldots} & {\ldots}\\
4086.13 & 3.71 & $-$2.42 & X & KB & & S(11) & 5.55 & {\ldots} & &
13 & 5.51 & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & & 
{\ldots} & {\ldots} & {\ldots}\\
4242.36 & 3.87 & $-$1.33 & X & KB & & 96 & 5.79 & {\ldots} & &
138 & 5.67 & {\ldots} & & 63 & 5.35 & {\ldots} & & 
{\ldots} & {\ldots} & {\ldots}\\
4252.63 & 3.84 & $-$2.02 & X & KB & & {\ldots} & {\ldots} & {\ldots} & & 
{\ldots} & {\ldots} & {\ldots} & & 20 & 5.32 & {\ldots} & & 
{\ldots} & {\ldots} & {\ldots}\\
4261.91 & 3.87 & $-$1.53 & X & KB & & 73 & 5.61 & {\ldots} & &
99 & 5.60 & {\ldots} & & 38 & 5.30 & {\ldots} & & 
7 & 5.47 & {\ldots}\\
4269.28 & 3.85 & $-$2.17 & X & KB & & 27 & 5.69 & {\ldots} & &
39 & 5.66 & {\ldots} & & 17 & 5.29 & {\ldots} & & 
{\ldots} & {\ldots} & {\ldots}\\
4275.57 & 3.86 & $-$1.71 & X & KB & & 54 & 5.68 & {\ldots} & &
76 & 5.65 & {\ldots} & & 31 & 5.31 & {\ldots} & & 
{\ldots} & {\ldots} & {\ldots}\\
4284.19 & 3.86 & $-$1.86 & X & KB & & 45 & 5.70 & {\ldots} & &
64 & 5.64 & {\ldots} & & 28 & 5.34 & {\ldots} & & 
{\ldots} & {\ldots} & {\ldots}\\
4555.01 & 4.07 & $-$1.38 & D & MFW & & 65 & 5.60 & {\ldots} & &
{\ldots} & {\ldots} & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & & 
{\ldots} & {\ldots} & {\ldots}\\
4558.66 & 4.07 & $-$0.66 & D & MFW & & 159 & 5.75 & {\ldots} & &
{\ldots} & {\ldots} & {\ldots} & & 134 & 5.36 & {\ldots} & & 
33 & 5.45 & {\ldots}\\
4588.22 & 4.07 & $-$0.63 & D & MFW & & 146 & 5.54 & {\ldots} & &
{\ldots} & {\ldots} & {\ldots} & & 111 & 5.14 & {\ldots} & & 
25 & 5.26 & {\ldots}\\
4592.07 & 4.07 & $-$1.22 & D & MFW & & 68 & 5.46 & {\ldots} & &
95 & 5.42 & {\ldots} & & 42 & 5.20 & {\ldots} & & 
{\ldots} & {\ldots} & {\ldots}\\
4616.64 & 4.07 & $-$1.29 & D & MFW & & 60 & 5.52 & {\ldots} & &
84 & 5.45 & {\ldots} & & 30 & 5.17 & {\ldots} & & 
4 & 5.24 & {\ldots}\\
4618.82 & 4.07 & $-$1.11 & D & MFW & & 111 & 5.77 & {\ldots} & &
{\ldots} & {\ldots} & {\ldots} & & 78 & 5.39 & {\ldots} & & 
15 & 5.51 & {\ldots}\\
4634.10 & 4.07 & $-$1.24 & D & MFW & & 92 & 5.72 & {\ldots} & &
138 & 5.70 & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & & 
{\ldots} & {\ldots} & {\ldots}\\
4812.34 & 3.86 & $-$1.99 & X & KP & & 30 & 5.59 & {\ldots} & &
38 & 5.52 & {\ldots} & & 15 & 5.22 & {\ldots} & & 
{\ldots} & {\ldots} & {\ldots}\\
4824.12 & 3.87 & $-$0.96 & X & KP & & 127 & 5.61 & {\ldots} & &
{\ldots} & {\ldots} & {\ldots} & & 95 & 5.20 & {\ldots} & & 
21 & 5.51 & {\ldots}\\
4836.22 & 3.86 & $-$1.94 & X & KP & & 30 & 5.58 & {\ldots} & &
45 & 5.57 & {\ldots} & & 16 & 5.27 & {\ldots} & & 
{\ldots} & {\ldots} & {\ldots}\\
4848.24 & 3.86 & $-$1.14 & X & KB & & S(101) & 5.59 & {\ldots} & &
S(150) & 5.56 & {\ldots} & & 79 & 5.25 & {\ldots} & & 
S(14) & 5.42 & {\ldots}\\
4876.41 & 3.86 & $-$1.46 & D & MFW & & S(88) & 5.57 & {\ldots} & &
S(119) & 5.50 & {\ldots} & & 56 & 5.24 & {\ldots} & & 
S(9) & 5.48 & {\ldots}\\
4884.58 & 3.86 & $-$2.08 & D & MFW & & S(21) & 5.60 & {\ldots} & &
31 & 5.57 & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & & 
{\ldots} & {\ldots} & {\ldots}\\
4901.62 & 6.49 & $-$0.83 & X & KB & & 12 & 5.54 & {\ldots} & &
{\ldots} & {\ldots} & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & & 
{\ldots} & {\ldots} & {\ldots}\\
5237.33 & 4.06 & $-$1.16 & D & MFW & & 83 & 5.51 & {\ldots} & &
127 & 5.49 & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & & 
{\ldots} & {\ldots} & {\ldots}\\
5246.76 & 3.71 & $-$2.45 & D & MFW & & 13 & 5.56 & {\ldots} & &
19 & 5.59 & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & & 
{\ldots} & {\ldots} & {\ldots}\\
5274.96 & 4.05 & $-$1.29 & X & KB & & {\ldots} & {\ldots} & {\ldots} & & 
S & 5.48 & {\ldots} & & S & 5.37 & {\ldots} & & 
{\ldots} & {\ldots} & {\ldots}\\
5308.46 & 4.07 & $-$1.85 & D & KB & & 27 & 5.57 & {\ldots} & &
32 & 5.46 & {\ldots} & & 15 & 5.28 & {\ldots} & & 
{\ldots} & {\ldots} & {\ldots}\\
5313.61 & 4.07 & $-$1.65 & D & MFW & & {\ldots} & {\ldots} & {\ldots} & & 
65 & 5.57 & {\ldots} & & 24 & 5.31 & {\ldots} & & 
{\ldots} & {\ldots} & {\ldots}\\
5334.87 & 4.05 & $-$1.56 & X & KB & & {\ldots} & {\ldots} & {\ldots} & & 
53 & 5.43 & {\ldots} & & 25 & 5.15 & {\ldots} & & 
{\ldots} & {\ldots} & {\ldots}\\
5420.91 & 3.76 & $-$2.36 & D & MFW & & 13 & 5.59 & {\ldots} & &
22 & 5.51 & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & & 
{\ldots} & {\ldots} & {\ldots}\\
5502.07 & 4.17 & $-$1.99 & D & MFW & & 20 & 5.61 & {\ldots} & &
{\ldots} & {\ldots} & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & & 
{\ldots} & {\ldots} & {\ldots}\\
5508.63 & 4.16 & $-$2.11 & D & MFW & & 18 & 5.66 & {\ldots} & &
{\ldots} & {\ldots} & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & & 
{\ldots} & {\ldots} & {\ldots}\\[1.5mm]
Mn\,{\sc ii}\\
4206.37 & 5.40 & $-$1.57 & X & KB & & 11 & 5.39 & {\ldots} & & 
10 & 5.35 & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & & 
{\ldots} & {\ldots} & {\ldots}\\
4251.72 & 6.18 & $-$1.06 & X & KB & & 11 & 5.40 & {\ldots} & & 
S & 5.31 & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & & 
{\ldots} & {\ldots} & {\ldots}\\
4326.64 & 5.40 & $-$1.25 & X & KB & & S(16) & 5.36 & {\ldots} & & 
S & 5.33 & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & & 
{\ldots} & {\ldots} & {\ldots}\\
4478.64 & 6.65 & $-$0.95 & X & KB & & 8 & 5.39 & {\ldots} & & 
11 & 5.34 & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & & 
{\ldots} & {\ldots} & {\ldots}\\
4755.73 & 5.40 & $-$1.24 & X & KB & & 17 & 5.39 & {\ldots} & & 
31 & 5.41 & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & & 
{\ldots} & {\ldots} & {\ldots}\\
5297.00 & 9.86 & $-$0.21 & X & KB & & 8 & 5.33 & {\ldots} & & 
7 & 5.39 & {\ldots} & & S & 5.24 & {\ldots} & & 6 & 5.33 & {\ldots}\\
5297.03 & 9.86 & 0.43 & X & KB & & \\
5297.06 & 9.86 & 0.62 & X & KB & & \\[1.5mm]
\hline
\end{tabular}
\end{table*}

\begin{table*}
\noindent{\bf Table A1.} (cont.)\\[1mm]
\setlength{\tabcolsep}{.0625cm}
\begin{tabular}{lrrlrlrrrrrrrrrrrrrrr}
\hline
& & & & & & 
\multicolumn{3}{c}{\raisebox{-0.65ex}{$\eta\,$Leo}} & &
\multicolumn{3}{c}{\raisebox{-0.65ex}{HD\,111613}} & &
\multicolumn{3}{c}{\raisebox{-0.65ex}{HD\,92207}} & & 
\multicolumn{3}{c}{\raisebox{-0.65ex}{$\beta$\,Ori}}\\[1mm]
\cline{7-9} \cline{11-13} \cline{15-17} \cline{19-21}
\rule[-2mm]{0mm}{1mm}{}\\[-3.8mm]
$\lambda\,$(\AA) & $\chi\,(\mbox{eV})$ & $\log gf$ & Acc. & Src. & & 
$W_{\lambda}$(m\AA) & $\log \varepsilon$ &
$\Delta \log \varepsilon$ & & $W_{\lambda}$(m\AA) &
$\log \varepsilon$ & $\Delta \log \varepsilon$ & & $W_{\lambda}$(m\AA) &
$\log \varepsilon$ & $\Delta \log \varepsilon$ & & 
$W_{\lambda}$(m\AA) &
$\log \varepsilon$ & $\Delta \log \varepsilon$\\[1mm]
\hline
Fe\,{\sc i}:\\
3815.84 & 1.48 & 0.30 & C+ & FMW & & S(48) & 7.19 & {\ldots} & &
73 & 7.24 & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & &
{\ldots} & {\ldots} & {\ldots}\\
3859.91 & 0.00 & $-$0.71 & B+ & FMW & & 51 & 7.26 & {\ldots} & &
80 & 7.28 & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & &
{\ldots} & {\ldots} & {\ldots}\\
3922.91 & 0.05 & $-$1.65 & B+ & FMW & & 7 & 7.35 & {\ldots} & &
13 & 7.44 & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & &
{\ldots} & {\ldots} & {\ldots}\\
3927.92 & 0.11 & $-$1.59 & C & FMW & & 14 & 7.28 & {\ldots} & &
16 & 7.45 & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & &
{\ldots} & {\ldots} & {\ldots}\\
3948.77 & 3.27 & $-$0.34 & C & FMW & & 7 & 7.45 & {\ldots} & &
{\ldots} & {\ldots} & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & &
{\ldots} & {\ldots} & {\ldots}\\
4045.81 & 1.48 & 0.28 & B+ & FMW & & 60 & 7.24 & {\ldots} & &
79 & 7.29 & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & &
{\ldots} & {\ldots} & {\ldots}\\
4063.59 & 1.56 & 0.07 & C+ & FMW & & 42 & 7.23 & {\ldots} & &
53 & 7.26 & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & &
{\ldots} & {\ldots} & {\ldots}\\
4071.74 & 1.61 & $-$0.02 & B$+$ & FMW & & 35 & 7.22 & {\ldots} & &
S & 7.28 & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & &
{\ldots} & {\ldots} & {\ldots}\\
4118.54 & 3.57 & 0.28 & C & FMW & & S(8) & 7.34 & {\ldots} & &
S(11) & 7.57 & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & &
{\ldots} & {\ldots} & {\ldots}\\
4132.06 & 1.61 & $-$0.65 & D$-$ & FMW & & 14 & 7.36 & {\ldots} & &
{\ldots} & {\ldots} & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & &
{\ldots} & {\ldots} & {\ldots}\\
4181.75 & 2.83 & $-$0.18 & D$-$ & FMW & & 7 & 7.42 & {\ldots} & &
S & 7.49 & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & &
{\ldots} & {\ldots} & {\ldots}\\
4202.03 & 1.48 & $-$0.71 & B$+$ & FMW & & 16 & 7.43 & {\ldots} & &
{\ldots} & {\ldots} & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & &
{\ldots} & {\ldots} & {\ldots}\\
4260.47 & 2.40 & $-$0.02 & D & FMW & & 24 & 7.51 & {\ldots} & &
24 & 7.46 & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & &
{\ldots} & {\ldots} & {\ldots}\\
4271.15 & 2.45 & $-$0.35 & B+ & FMW & & 13 & 7.48 & {\ldots} & &
S & 7.42 & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & &
{\ldots} & {\ldots} & {\ldots}\\
4271.76 & 1.48 & $-$0.16 & B+ & FMW & & 37 & 7.33 & {\ldots} & &
& & & & {\ldots} & {\ldots} & {\ldots} & &
{\ldots} & {\ldots} & {\ldots}\\
4278.23 & 3.37 & $-$1.74 & C & FMW & & 43 & 7.40 & {\ldots} & &
52 & 7.33 & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & &
{\ldots} & {\ldots} & {\ldots}\\
4383.54 & 1.48 & 0.20 & B$+$ & FMW & & 59 & 7.47 & {\ldots} & &
{\ldots} & {\ldots} & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & &
{\ldots} & {\ldots} & {\ldots}\\
4404.75 & 1.56 & $-$0.14 & B$+$ & FMW & & 35 & 7.26 & {\ldots} & &
40 & 7.34 & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & &
{\ldots} & {\ldots} & {\ldots}\\
4415.12 & 1.61 & $-$0.62 & B+ & FMW & & 15 & 7.36 & {\ldots} & &
{\ldots} & {\ldots} & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & &
{\ldots} & {\ldots} & {\ldots}\\
5615.64 & 3.33 & $-$0.14 & C$+$ & FMW & & 7 & 7.55 & {\ldots} & &
{\ldots} & {\ldots} & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & &
{\ldots} & {\ldots} & {\ldots}\\
6862.48 & 4.55 & $-$1.57 & C & FMW & & 11 & 7.10 & {\ldots} & &
{\ldots} & {\ldots} & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & &
{\ldots} & {\ldots} & {\ldots}\\[1.5mm]
Fe\,{\sc ii}:\\
3779.58 & 2.53 & $-$3.78 & X & KB & & {\ldots} & {\ldots} & {\ldots} & &
47 & 7.31 & +0.06 & & 30 & 7.30 & +0.16 & &
{\ldots} & {\ldots} & {\ldots}\\
3781.51 & 4.48 & $-$2.77 & X & KB & & {\ldots} & {\ldots} & {\ldots} & &
44 & 7.34 & +0.06 & & 22 & 7.28 & +0.15 & &
{\ldots} & {\ldots} & {\ldots}\\
3783.35 & 2.27 & $-$3.16 & X & KB & & {\ldots} & {\ldots} & {\ldots} & &
171 & 7.38 & {\em +0.07} & & 87 & 7.20 & +0.20 & & S & 7.60 & +0.25\\
3922.00 & 9.13 & $-$1.07 & X & KB & & 8 & 7.41 & $\pm$0.00 & &
7 & 7.37 & +0.09 & & {\ldots} & {\ldots} & {\ldots} & &
{\ldots} & {\ldots} & {\ldots}\\
3938.29 & 1.67 & $-$3.89 & D & FMW & & 77 & 7.47 & +0.09 & &
S & 7.43 & +0.07 & & {\ldots} & {\ldots} & {\ldots} & &
{\ldots} & {\ldots} & {\ldots}\\
3945.21 & 1.70 & $-$4.25 & D & FMW & & 47 & 7.44 & +0.06 & &
68 & 7.43 & +0.06 & & 37 & 7.43 & +0.25 & &
{\ldots} & {\ldots} & {\ldots}\\
4031.44 & 4.73 & $-$3.12 & X & KB & & 12 & 7.46 & +0.07 & &
15 & 7.33 & +0.04 & & {\ldots} & {\ldots} & {\ldots} & &
{\ldots} & {\ldots} & {\ldots}\\
4041.64 & 5.57 & $-$3.13 & X & KB & & 7 & 7.48 & +0.01 & &
30 & 7.40 & +0.06 & & {\ldots} & {\ldots} & {\ldots} & &
{\ldots} & {\ldots} & {\ldots}\\
4122.64 & 2.58 & $-$3.38 & D & FMW & & S(87) & 7.64 & +0.11 & &
S(130) & 7.53 & +0.05 & & 62 & 7.41 & +0.24 & & {\ldots} & {\ldots} & {\ldots}\\
4124.79 & 2.54 & $-$4.20 & D & FMW & & S(23) & 7.55 & +0.09 & &
S(30) & 7.54 & +0.04 & & 11 & 7.39 & +0.18 & &
{\ldots} & {\ldots} & {\ldots}\\
4233.17 & 2.58 & $-$2.00 & C & FMW & & {\ldots} & {\ldots} & {\ldots} & &
{\ldots} & {\ldots} & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & &
117 & 7.44 & +0.40\\
4273.32 & 2.70 & $-$3.34 & D & FMW & & 87 & 7.52 & +0.10 & &
114 & 7.37 & +0.04 & & 54 & 7.30 & +0.29 & & 11 & 7.51 & +0.40\\
4296.57 & 2.70 & $-$3.01 & D & FMW & & 127 & 7.55 & +0.12 & &
182 & 7.38 & {\em +0.04} & & 103 & 7.27 & +0.24 & & 21 & 7.49 & +0.37\\
4303.17 & 2.70 & $-$2.49 & C & FMW & & {\ldots} & {\ldots} & {\ldots} & &
{\ldots} & {\ldots} & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & &
47 & 7.36 & +0.41\\
4489.19 & 2.83 & $-$2.97 & D & FMW & & 119 & 7.54 & +0.10 & &
170 & 7.44 & {\em +0.04} & & 86 & 7.25 & +0.23 & & 17 & 7.47 & +0.42\\
4491.40 & 2.86 & $-$2.70 & C & FMW & & 140 & 7.43 & $\pm$0.00 & &
205 & 7.32 & {\em +0.04} & & {\ldots} & {\ldots} & {\ldots} & &
28 & 7.42 & +0.42\\
4508.28 & 2.86 & $-$2.31 & D & KB & & {\ldots} & {\ldots} & {\ldots} & &
{\ldots} & {\ldots} & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & &
63 & 7.40 & +0.40\\
4515.34 & 2.84 & $-$2.48 & D & FMW & & {\ldots} & {\ldots} & {\ldots} & &
{\ldots} & {\ldots} & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & &
44 & 7.39 & +0.41\\
4520.23 & 2.81 & $-$2.60 & D & FMW & & {\ldots} & {\ldots} & {\ldots} & &
{\ldots} & {\ldots} & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & &
42 & 7.47 & +0.40\\
4522.63 & 2.84 & $-$2.11 & C & KB & & {\ldots} & {\ldots} & {\ldots} & &
{\ldots} & {\ldots} & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & &
86 & 7.46 & +0.40\\
4541.52 & 2.86 & $-$3.05 & D & FMW & & 110 & 7.59 & +0.05 & &
167 & 7.45 & {\em +0.06} & & 88 & 7.30 & +0.18 & & 21 & 7.55 & +0.41\\
4555.89 & 2.83 & $-$2.32 & D & KB & & {\ldots} & {\ldots} & {\ldots} & &
{\ldots} & {\ldots} & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & &
56 & 7.40 & +0.39\\
4576.33 & 2.84 & $-$3.04 & D & FMW & & 116 & 7.49 & +0.01 & &
163 & 7.47 & {\em +0.05} & & 87 & 7.30 & +0.20 & & 20 & 7.52 & +0.40\\
4580.06 & 2.58 & $-$3.73 & X & KB & & 39 & 7.37 & +0.08 & &
S & 7.31 & +0.04 & & {\ldots} & {\ldots} & {\ldots} & &
{\ldots} & {\ldots} & {\ldots}\\
4582.84 & 2.84 & $-$3.10 & C & FMW & & 89 & 7.35 & +0.04 & &
S & 7.37 & +0.06 & & S & 7.41 & +0.22 & & {\ldots} & {\ldots} & {\ldots}\\
4620.51 & 2.83 & $-$3.28 & D & FMW & & 76 & 7.40 & +0.04 & &
102 & 7.36 & +0.06 & & 50 & 7.22 & +0.20 & &
{\ldots} & {\ldots} & {\ldots}\\
4629.34 & 2.81 & $-$2.37 & D & FMW & & {\ldots} & {\ldots} & {\ldots} & &
{\ldots} & {\ldots} & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & &
S & 7.36 & +0.42\\
4635.33 & 5.96 & $-$1.65 & D$-$ & FMW & & 86 & 7.70 & +0.01 & &
{\ldots} & {\ldots} & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & &
{\ldots} & {\ldots} & {\ldots}\\
4656.97 & 2.89 & $-$3.63 & E & FMW & & 53 & 7.52 & +0.06 & &
68 & 7.44 & +0.06 & & 40 & 7.42 & +0.19 & &
{\ldots} & {\ldots} & {\ldots}\\
4666.75 & 2.83 & $-$3.33 & D & FMW & & 74 & 7.45 & +0.03 & &
108 & 7.43 & +0.06 & & 56 & 7.33 & +0.23 & & 9 & 7.51 & +0.42\\
4670.17 & 2.58 & $-$4.10 & E & FMW & & 34 & 7.58 & +0.09 & &
47 & 7.54 & +0.06 & & {\ldots} & {\ldots} & {\ldots} & &
{\ldots} & {\ldots} & {\ldots}\\
4731.44 & 2.89 & $-$3.36 & D & FMW & & 86 & 7.78 & +0.08 & &
117 & 7.55 & +0.05 & & 49 & 7.40 & +0.20 & & 10 & 7.53 & +0.33\\
4993.35 & 2.81 & $-$3.65 & E & FMW & & 49 & 7.52 & +0.06 & &
65 & 7.35 & +0.05 & & {\ldots} & {\ldots} & {\ldots} & &
{\ldots} & {\ldots} & {\ldots}\\
5278.94 & 5.91 & $-$2.41 & X & KB & & 13 & 7.48 & +0.03 & &
S & 7.40 & $\pm$0.00 & & {\ldots} & {\ldots} & {\ldots} & & 
{\ldots} & {\ldots} & {\ldots}\\
5325.56 & 3.22 & $-$3.22 & X & KB & & 69 & 7.54 & +0.06 & &
91 & 7.41 & +0.04 & & 45 & 7.32 & +0.21 & & 7 & 7.51 & +0.29\\[1.5mm]
\hline
\end{tabular}
\end{table*}

\begin{table*}
\noindent{\bf Table A1.} (cont.)\\[1mm]
\setlength{\tabcolsep}{.0625cm}
\begin{tabular}{lrrlrlrrrrrrrrrrrrrrr}
\hline
& & & & & & 
\multicolumn{3}{c}{\raisebox{-0.65ex}{$\eta\,$Leo}} & &
\multicolumn{3}{c}{\raisebox{-0.65ex}{HD\,111613}} & &
\multicolumn{3}{c}{\raisebox{-0.65ex}{HD\,92207}} & & 
\multicolumn{3}{c}{\raisebox{-0.65ex}{$\beta$\,Ori}}\\[1mm]
\cline{7-9} \cline{11-13} \cline{15-17} \cline{19-21}
\rule[-2mm]{0mm}{1mm}{}\\[-3.8mm]
$\lambda\,$(\AA) & $\chi\,(\mbox{eV})$ & $\log gf$ & Acc. & Src. & & 
$W_{\lambda}$(m\AA) & $\log \varepsilon$ &
$\Delta \log \varepsilon$ & & $W_{\lambda}$(m\AA) &
$\log \varepsilon$ & $\Delta \log \varepsilon$ & & $W_{\lambda}$(m\AA) &
$\log \varepsilon$ & $\Delta \log \varepsilon$ & & 
$W_{\lambda}$(m\AA) &
$\log \varepsilon$ & $\Delta \log \varepsilon$\\[1mm]
\hline
Fe\,{\sc ii}:\\
5362.87 & 3.20 & $-$2.74 & X & KB & & {\ldots} & {\ldots} & {\ldots} & &
{\ldots} & {\ldots} & {\ldots} & & 114 & 7.35 & +0.19 & &
{\ldots} & {\ldots} & {\ldots}\\
5425.25 & 3.20 & $-$3.36 & D & FMW & & 60 & 7.58 & +0.03 & &
87 & 7.45 & +0.05 & & 38 & 7.34 & +0.22 & &
{\ldots} & {\ldots} & {\ldots}\\
5427.83 & 6.72 & $-$1.66 & X & KB & & 29 & 7.51 & $-$0.01 & &
{\ldots} & {\ldots} & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & &
{\ldots} & {\ldots} & {\ldots}\\
5534.83 & 3.24 & $-$2.93 & D & FMW & & 106 & 7.56 & $-$0.01 & &
159 & 7.52 & {\em +0.02} & & 79 & 7.37 & +0.22 & & 15 & 7.45 & +0.38\\
6147.74 & 3.89 & $-$2.72 & X & KB & & 75 & 7.52 & +0.01 & &
101 & 7.45 & +0.03 & & 63 & 7.41 & +0.21 & &
{\ldots} & {\ldots} & {\ldots}\\
6149.26 & 3.89 & $-$2.72 & X & KB & & 77 & 7.53 & $\pm$0.00 & &
102 & 7.38 & +0.03 & & 64 & 7.40 & +0.20 & & 
{\ldots} & {\ldots} & {\ldots}\\
6175.15 & 6.22 & $-$1.98 & X & KB & & 35 & 7.55 & +0.04 & &
39 & 7.49 & +0.05 & & {\ldots} & {\ldots} & {\ldots} & & 
{\ldots} & {\ldots} & {\ldots}\\
6179.38 & 5.57 & $-$2.60 & X & KB & & 19 & 7.52 & +0.02 & &
21 & 7.38 & +0.03 & & {\ldots} & {\ldots} & {\ldots} & & 
{\ldots} & {\ldots} & {\ldots}\\
6238.39 & 3.89 & $-$2.63 & X & KB & & 86 & 7.50 & +0.02 & &
110 & 7.40 & +0.01 & & 65 & 7.35 & +0.22 & & 19 & 7.64 & +0.33\\
6416.92 & 3.89 & $-$2.85 & D & FMW & & 72 & 7.61 & +0.04 & &
80 & 7.47 & +0.04 & & 48 & 7.41 & +0.17 & & 
{\ldots} & {\ldots} & {\ldots}\\
6432.68 & 2.89 & $-$3.74 & D & FWM & & 43 & 7.55 & +0.05 & &
48 & 7.42 & +0.03 & & {\ldots} & {\ldots} & {\ldots} & & 
{\ldots} & {\ldots} & {\ldots}\\
6433.81 & 6.22 & $-$2.47 & X & KB & & 8 & 7.44 & +0.09 & &
{\ldots} & {\ldots} & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & & 
{\ldots} & {\ldots} & {\ldots}\\[1.5mm]
\ion{Fe}{iii}:\\
4005.04 & 11.58 & $-$1.76 & X & KB & &
{\ldots} & {\ldots} & {\ldots} & &
{\ldots} & {\ldots} & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & &
12 & 7.42 & {\ldots}\\
4371.13 & 8.24 & $-$2.99 & X & KB & &
{\ldots} & {\ldots} & {\ldots} & &
{\ldots} & {\ldots} & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & &
15 & 7.49 & {\ldots}\\
4382.51 & 8.25 & $-$3.02 & X & KB & &
{\ldots} & {\ldots} & {\ldots} & &
{\ldots} & {\ldots} & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & &
13 & 7.45 & {\ldots}\\
4395.76 & 8.26 & $-$2.60 & X & KB & &
{\ldots} & {\ldots} & {\ldots} & &
{\ldots} & {\ldots} & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & &
28 & 7.48 & {\ldots}\\
4419.60 & 8.24 & $-$2.22 & X & KB & &
{\ldots} & {\ldots} & {\ldots} & &
{\ldots} & {\ldots} & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & &
38 & 7.32 & {\ldots}\\
4431.02 & 8.25 & $-$2.57 & X & KB & &
{\ldots} & {\ldots} & {\ldots} & &
{\ldots} & {\ldots} & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & &
27 & 7.46 & {\ldots}\\
5063.42 & 8.65 & $-$2.95 & X & KB & &
{\ldots} & {\ldots} & {\ldots} & &
{\ldots} & {\ldots} & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & &
10 & 7.53 & {\ldots}\\
5086.70 & 8.66 & $-$2.59 & X & KB & &
{\ldots} & {\ldots} & {\ldots} & &
{\ldots} & {\ldots} & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & &
S & 7.51 & {\ldots}\\
5127.39 & 8.66 & $-$2.22 & X & KB & &
{\ldots} & {\ldots} & {\ldots} & &
{\ldots} & {\ldots} & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & &
50 & 7.53 & {\ldots}\\
5127.63 & 8.66 & $-$2.56 & X & KB & &\\
5156.11 & 8.64 & $-$2.02 & X & KB & &
{\ldots} & {\ldots} & {\ldots} & &
{\ldots} & {\ldots} & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & &
36 & 7.34 & {\ldots}\\[1.5mm]
Ni\,{\sc ii}:\\
3849.55 & 4.03 & $-$1.88 & X & KB & & 92 & 6.37 & {\ldots} & & 
S & 6.13 & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & & S & 5.86 & {\ldots}\\
4015.47 & 4.03 & $-$2.42 & X & KB & & 46 & 6.30 & {\ldots} & & 
56 & 6.16 & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & & 11 & 5.99 & {\ldots}\\
4067.03 & 4.03 & $-$1.84 & X & KB & & 95 & 6.20 & {\ldots} & & 
134 & 6.09 & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & & 35 & 5.83 & {\ldots}\\
4187.85 & 4.03 & $-$2.68 & X & KB & & {\ldots} & {\ldots} & {\ldots} & & 
42 & 6.21 & {\ldots} & & 30 & 5.99 & {\ldots} & & 5 & 5.96 & {\ldots}\\
4192.07 & 4.03 & $-$3.06 & X & KB & & 15 & 6.29 & {\ldots} & & 
17 & 6.20 & {\ldots} & & S & 6.00 & {\ldots} & & {\ldots} & {\ldots} & {\ldots}\\
4244.78 & 4.03 & $-$3.11 & X & KB & & 13 & 6.28 & {\ldots} & & 
S & 6.17 & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & & 
{\ldots} & {\ldots} & {\ldots}\\
4279.22 & 6.62 & $-$2.00 & X & KB & & 10 & 6.36 & {\ldots} & & 
{\ldots} & {\ldots} & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & & 
{\ldots} & {\ldots} & {\ldots}\\
4362.10 & 4.03 & $-$2.72 & X & KB & & 29 & 6.31 & {\ldots} & & 
S & 6.20 & {\ldots} & & S & 6.00 & {\ldots} & & 
{\ldots} & {\ldots} & {\ldots}\\[1.5mm]
Sr\,{\sc ii}:\\
4077.71 & 0.00 & 0.15 & X & FW & & 42 & 2.34 & {\ldots} & & 
64 & 2.39 & {\ldots} & & S & 2.52 & {\ldots} & & 
{\ldots} & {\ldots} & {\ldots}\\
4215.52 & 0.00 & $-$0.17 & X & FW & & 24 & 2.40 & {\ldots} & & 
37 & 2.43 & {\ldots} & & S & 2.46 & {\ldots} & & 
{\ldots} & {\ldots} & {\ldots}\\[1.5mm]
Ba\,{\sc ii}:\\
4554.03 & 0.00 & 0.14 & X & D & & 5 & 2.00 & {\ldots} & & 
9 & 2.13 & {\ldots} & & {\ldots} & {\ldots} & {\ldots} & & 
{\ldots} & {\ldots} & {\ldots}\\[1.5mm]
\hline
\end{tabular}
